Sampling through iterated approximation: Gradient-free and multi-fidelity Bayesian inference via transport

We develop an iterative framework for Bayesian inference problems where the posterior distribution may involve computationally intensive models, intractable gradients, significant posterior concentration, and pronounced non-Gaussianity. Our approach integrates: (i) a generalized annealing scheme that combines geometric tempering with multi-fidelity modeling; (ii) expressive measure transport surrogates for the intermediate annealed and final target distributions, learned variationally without evaluating gradients of the target density; and, (iii) an importance-weighting scheme to combine multiple quadrature rules, which recycles and reweighs expensive model evaluations as successive posterior approximations are built. Our scheme produces both a quadrature rule for computing posterior expectations and a transport-based approximation of the posterior from which we can easily generate independent Monte Carlo samples. We demonstrate the efficiency and accuracy of our approach on low-dimensional but strongly non-Gaussian Bayesian inverse problems involving partial differential equations.

==> figs/intro/flowchart_tikz_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 0; green, 46; blue, 255 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (528.5,22) -- (527.5,392) ;
\draw [color={rgb, 255:red, 0; green, 46; blue, 255 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 7.88pt off 4.5pt}]  (313.5,22) -- (311.5,392) ;
\draw  [line width=3]  (339.5,92) .. controls (339.5,85.37) and (344.87,80) .. (351.5,80) -- (503,80) .. controls (509.63,80) and (515,85.37) .. (515,92) -- (515,128) .. controls (515,134.63) and (509.63,140) .. (503,140) -- (351.5,140) .. controls (344.87,140) and (339.5,134.63) .. (339.5,128) -- cycle ;
\draw [line width=3]    (293,108) -- (332.5,108.87) ;
\draw [shift={(338.5,109)}, rotate = 181.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [line width=3]    (345.35,218) -- (283.27,247.43) ;
\draw [shift={(277.85,250)}, rotate = 334.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [line width=3]    (510,367) -- (539,367) ;
\draw [shift={(545,367)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [line width=3]    (428,139) -- (428,162) ;
\draw [shift={(428,168)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [line width=3]  (427.12,4.65) -- (488.44,37.33) -- (427.12,70) -- (365.81,37.33) -- cycle ;
\draw  [line width=3]  (345.35,182) .. controls (345.35,175.37) and (350.72,170) .. (357.35,170) -- (491,170) .. controls (497.63,170) and (503,175.37) .. (503,182) -- (503,218) .. controls (503,224.63) and (497.63,230) .. (491,230) -- (357.35,230) .. controls (350.72,230) and (345.35,224.63) .. (345.35,218) -- cycle ;
\draw  [line width=3]  (117.5,93.9) .. controls (117.5,87.41) and (122.76,82.14) .. (129.25,82.14) -- (282.62,82.14) .. controls (289.12,82.14) and (294.38,87.41) .. (294.38,93.9) -- (294.38,129.16) .. controls (294.38,135.65) and (289.12,140.91) .. (282.62,140.91) -- (129.25,140.91) .. controls (122.76,140.91) and (117.5,135.65) .. (117.5,129.16) -- cycle ;
\draw  [line width=3]  (147.5,353.01) .. controls (147.5,347.49) and (151.98,343.02) .. (157.5,343.02) -- (274.38,343.02) .. controls (279.9,343.02) and (284.38,347.49) .. (284.38,353.01) -- (284.38,383) .. controls (284.38,388.52) and (279.9,393) .. (274.38,393) -- (157.5,393) .. controls (151.98,393) and (147.5,388.52) .. (147.5,383) -- cycle ;
\draw  [line width=3]  (613.16,4.65) -- (674.48,37.33) -- (613.16,70) -- (551.85,37.33) -- cycle ;
\draw  [line width=3]  (212.38,4.65) -- (273.7,37.33) -- (212.38,70) -- (151.07,37.33) -- cycle ;
\draw [line width=3]    (276.33,256.55) -- (534,256.01) ;
\draw [shift={(540,256)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [line width=3]    (541.5,279) -- (288.17,347.45) ;
\draw [shift={(282.38,349.01)}, rotate = 344.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw [line width=3]    (285.05,367.09) -- (322,367.01) ;
\draw [shift={(328,367)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [line width=3]  (328.71,353.01) .. controls (328.71,347.49) and (333.19,343.02) .. (338.71,343.02) -- (498,343.02) .. controls (503.52,343.02) and (508,347.49) .. (508,353.01) -- (508,383) .. controls (508,388.52) and (503.52,393) .. (498,393) -- (338.71,393) .. controls (333.19,393) and (328.71,388.52) .. (328.71,383) -- cycle ;
\draw  [line width=3]  (540.67,245.53) .. controls (540.67,238.43) and (546.43,232.67) .. (553.54,232.67) -- (686.13,232.67) .. controls (693.24,232.67) and (699,238.43) .. (699,245.53) -- (699,284.13) .. controls (699,291.24) and (693.24,297) .. (686.13,297) -- (553.54,297) .. controls (546.43,297) and (540.67,291.24) .. (540.67,284.13) -- cycle ;
\draw  [line width=3]  (161.5,243.01) .. controls (161.5,237.49) and (165.98,233.02) .. (171.5,233.02) -- (268.38,233.02) .. controls (273.9,233.02) and (278.38,237.49) .. (278.38,243.01) -- (278.38,273) .. controls (278.38,278.52) and (273.9,283) .. (268.38,283) -- (171.5,283) .. controls (165.98,283) and (161.5,278.52) .. (161.5,273) -- cycle ;
\draw [line width=3]    (268.38,233.02) -- (340.06,199.54) ;
\draw [shift={(345.5,197)}, rotate = 154.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
\draw  [line width=3]  (545,353.01) .. controls (545,347.49) and (549.48,343.02) .. (555,343.02) -- (691,343.02) .. controls (696.52,343.02) and (701,347.49) .. (701,353.01) -- (701,383) .. controls (701,388.52) and (696.52,393) .. (691,393) -- (555,393) .. controls (549.48,393) and (545,388.52) .. (545,383) -- cycle ;

\draw (184,30) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Choices}};
\draw (386,30) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Mechanisms}};
\draw (585,30) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{Outputs}};
\draw (203.48,110.61) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{121.02pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Fidelity}} $\displaystyle \ell _{\stepIDX} \geq \ell _{\stepIDX-1}$ and\\\textcolor{blue}{\textbf{number of samples}} $\displaystyle n_{\stepIDX}$
\end{center}

\end{minipage}};
\draw (165,240.55) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{77.74pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Tempering}}\\$\displaystyle \beta _{\stepIDX} \geq \beta _{\stepIDX-1}$
\end{center}

\end{minipage}};
\draw (155,346.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{90pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Flexible family of}}\\\textcolor{blue}{\textbf{densities}} $\displaystyle \mathcal{P}_\stepIDX( \Omega )$\\ induced by transport.
\end{center}

\end{minipage}};
\draw (428.25,110) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{125pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Create quadrature rule for}}\\\textcolor{blue}{\textbf{previous surrogate}} $\displaystyle \surrogate_{\stepIDX-1}$ as\\$\displaystyle \widetilde{Q}_{\stepIDX} =\left( \theta _{\stepIDX}^{( k)} ,\widetilde{w}_{\stepIDX-1}^{( k)}\right)_{k=1}^{n_{\stepIDX}}$
\end{center}

\end{minipage}};
\draw (352,180) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{106.81pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Use IS to correct}} $\displaystyle \widetilde{w}_{\stepIDX-1}^{( k)}$\\via $\displaystyle \posterStep\left( \theta _{\stepIDX}^{( k)}\right)$ to get $\displaystyle w_{\stepIDX}^{( k)}$
\end{center}

\end{minipage}};
\draw (333.85,348.29) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{121.13pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Find next surrogate}}\\$\displaystyle \surrogateStep =\arg\min_{\mathcal{P}_\stepIDX( \Omega )} \ \widehat{\mathcal{L}}\left(\surrogate ,Q_{\stepIDX}\right)$
\end{center}

\end{minipage}};
\draw (557,352) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{93.55pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Learned surrogate}}\\$\displaystyle \posterStep \approx \surrogateStep \in \mathcal{P}_\stepIDX( \Omega )$
\end{center}

\end{minipage}};
\draw (544,240) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{108.98pt}\setlength\topsep{0pt}
\begin{center}
\textcolor{blue}{\textbf{Quadrature rule}}\\$\displaystyle Q_{\stepIDX}$ \textcolor{blue}{\textbf{for target}} $\displaystyle \posterStep$ using\\$\displaystyle \theta _{\stepIDX}^{( k)}$ and $\displaystyle w_{\stepIDX}^{( k)}$
\end{center}

\end{minipage}};


\end{tikzpicture}

